Fast 3D Extended Target Tracking using NURBS Surfaces

This paper proposes fast and novel methods to jointly estimate the target's unknown 3D shape and dynamics. Measurements are noisy and sparsely distributed 3D points from a light detection and ranging (LiDAR) sensor. The methods utilize non-uniform rational B-splines (NURBS) surfaces to approximate the target's shape. One method estimates Cartesian scaling parameters of a NURBS surface, whereas the second method estimates the corresponding NURBS weights, too. Major advantages are the capability of estimating a fully 3D shape as well as the fast processing time. Real-world evaluations with a static and dynamic vehicle show promising results compared to state-of-the-art 3D extended target tracking algorithms.

==> dynamic_evaluations.tex <==
\begin{tikzpicture}
\begin{axis}[
height=2.7cm,
width=\linewidth,
legend style={legend cell align=left, align=right, draw=white!15!black,nodes={scale=0.55, transform shape}},
legend pos = south east,
%at={(0.5,0.7)}
xlabel style={at={(0.999,0.4)},anchor=north east},
axis x line*=bottom,
axis y line*=left,
axis line style={->},
xmin=0,
xlabel=$ k $,
y unit=m/s,
ylabel=$ v_k$,
]

\addplot[color=red, line width=1pt] table[y expr={abs(\thisrow{gv})},x expr=\coordindex,col sep=comma]{nurbs_result_dynamic.csv};
\addplot[color=blue, line width=1pt] table[y expr={abs(\thisrow{gv})},x expr=\coordindex,col sep=comma]{surface_result_dynamic.csv};
\addplot[color=brown, line width=1pt] table[y expr={abs(\thisrow{ginsv})},x expr=\coordindex,col sep=comma]{surface_result_dynamic.csv};
\addplot[color=green, line width=1pt] table[y expr={abs(\thisrow{gv})},x expr=\coordindex,col sep=comma]{gp_result_dynamic.csv};
\addplot[color=black!60!black, line width=1pt] table[y expr={abs(\thisrow{gv})},x expr=\coordindex,col sep=comma]{point_result_dynamic.csv};
\legend{M1,M2,GT,3DGP,SP}
\end{axis}
\end{tikzpicture}
\\
\begin{tikzpicture}
\begin{axis}[
height=3cm,
width=\linewidth,
legend style={legend cell align=left, align=right, draw=white!15!black,nodes={scale=0.55, transform shape}},
legend pos = south east,
xlabel style={at={(0.999,0.4)},anchor=north east},
axis x line*=bottom,
axis y line*=left,
axis line style={->},
xmin=0,
%ymax=2.,
xlabel=$ k $,
y unit=m^2,
ylabel=$ e_A$,
]
\addplot[color=blue, line width=1pt] table[y expr={abs((\thisrow{l}*\thisrow{w})-(\thisrow{insl}*\thisrow{insw})},x expr=\coordindex,col sep=comma]{surface_result_dynamic.csv};
\addplot[color=red, line width=1pt] table[y expr={abs((\thisrow{l}*\thisrow{w})-(\thisrow{insl}*\thisrow{insw})},x expr=\coordindex,col sep=comma]{nurbs_result_dynamic.csv};
\addplot[color=green, line width=1pt] table[y expr={abs((\thisrow{l}*\thisrow{w})-(\thisrow{insl}*\thisrow{insw})},x expr=\coordindex,col sep=comma]{gp_result_dynamic.csv};
\addplot[color=black!60!black, line width=1pt] table[y expr={abs((\thisrow{l}*\thisrow{w})-(\thisrow{insl}*\thisrow{insw})},x expr=\coordindex,col sep=comma]{point_result_dynamic.csv};
\end{axis}
\end{tikzpicture}
\\
\begin{tikzpicture}
\begin{axis}[
height=2.7cm,
width=\linewidth,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos = south west,
xlabel style={at={(0.999,0.4)},anchor=north east},
axis x line*=bottom,
axis y line*=left,
axis line style={->},
xmin=0,
xlabel=$ k $,
y unit=m,
ylabel=$ e_{pos}$,
]
\addplot[color=blue, line width=1pt] table[y expr={abs(\thisrow{ginssx}-\thisrow{gx})+abs(\thisrow{ginssy}-\thisrow{gy}))},x expr=\coordindex,col sep=comma]{surface_result_dynamic.csv};
\addplot[color=red, line width=1pt] table[y expr={abs(\thisrow{ginssx}-\thisrow{gx})+abs(\thisrow{ginssy}-\thisrow{gy}))},x expr=\coordindex,col sep=comma]{nurbs_result_dynamic.csv};
\addplot[color=black!60!black, line width=1pt] table[y expr={abs(\thisrow{ginssx}-\thisrow{gx})+abs(\thisrow{ginssy}-\thisrow{gy}))},x expr=\coordindex,col sep=comma]{point_result_dynamic.csv};

\addplot[color=green, line width=1pt] table[y expr={abs(\thisrow{ginssx}-\thisrow{gx})+abs(\thisrow{ginssy}-\thisrow{gy}))},x expr=\coordindex,col sep=comma]{gp_result_dynamic.csv};
\end{axis}
\end{tikzpicture}
\\
\begin{tikzpicture}
\begin{axis}[
height=2.7cm,
width=\linewidth,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos = south west,
xlabel style={at={(0.999,0.4)},anchor=north east},
axis x line*=bottom,
axis y line*=left,
axis line style={->},
xmin=0,
%ymax=0.2,
xlabel=$ k $,
y unit=rad,
ylabel=$ e_{\psi_k}  $,
]
\addplot[color=blue, line width=1pt] table[y expr={abs(\thisrow{gyaw}-\thisrow{ginsyaw})},x expr=\coordindex,col sep=comma]{surface_result_dynamic.csv};
\addplot[color=red, line width=1pt] table[y expr={abs(\thisrow{gyaw}-\thisrow{ginsyaw})},x expr=\coordindex,col
sep=comma]{nurbs_result_dynamic.csv};
\addplot[color=green, line width=1pt] table[y expr={abs(\thisrow{gyaw}-\thisrow{ginsyaw})},x expr=\coordindex,col sep=comma]{gp_result_dynamic.csv};
%\addplot[color=cyan!60!black, line width=1pt] table[y expr={abs(\thisrow{gyaw}-\thisrow{ginsyaw}},x expr=\coordindex,col sep=comma]{curve_result.csv};
%\addplot[color=green!60!black, line width=1pt] table[y=ginsyaw,x expr=\coordindex,col sep=comma]{surface_result.csv};
\addplot[color=black, line width=1pt] table[y expr={abs(\thisrow{gyaw}-\thisrow{ginsyaw})},x expr=\coordindex,col sep=comma]{point_result_dynamic.csv};

\end{axis}
\end{tikzpicture}


==> nurbs.tex <==
\tikzset{
	ctrlpoint/.style={%
		draw=black,
		circle,
		fill=black,
		inner sep=0,
		minimum width=1ex,
	}
}
%\newcommand\Bezier[4]{% \bezier (lowercase 'b') was already defined elsewhere
%	\node (p1) [ctrlpoint,label=90:$P_0$] at (#1) {};
%	\node (p2) [ctrlpoint,label=90:$P_1$] at (#2) {};
%	\node (p3) [ctrlpoint,label=90:$P_2$] at (#3) {};
%	\node (p4) [ctrlpoint,label=90:$P_3$] at (#4) {};
%	\draw [gray] (p1) -- (p2) -- (p3) -- (p4);
%	\draw [blue] (#1) .. controls (#2) and (#3) .. (#4);
%	\draw [black,->] (0,-1.2) -- (3,-1.2);
%}
%transforms all coordinates the same way when used (use it within a scope!)
%(rotation is not 45 degress to avoid overlapping edges)
% Input: point of origins x and y coordinate
\newcommand{\myGlobalTransformation}[2]
{
	\pgftransformcm{1}{0}{0.4}{0.4}{\pgfpoint{#1cm}{#2cm}}
}

% draw a 4x4 helper grid in 3D
% Input: point of origins x and y coordinate and additional drawing-parameters
\newcommand{\gridThreeD}[3]
{
	\begin{scope}
		\myGlobalTransformation{#1}{#2};
		%\draw [#3,step=1cm] grid (4,4);
		\node (p00) [ctrlpoint,label=120:{$\left(P_{00},\omega^{00}\right)$}] at (0,0) {};
		\node (p01) [ctrlpoint] at (0,1) {};
		\node (p02) [ctrlpoint] at (0,2) {};
		\node (p03) [ctrlpoint,label=90:{$\left(P_{03},\omega^{03}\right)$}] at (0,3) {};
%		\draw [blue] (-0.5,0) .. controls (-0.5,1) and (-0.5,2) .. (-0.5,3);
		\node (p10) [ctrlpoint] at (1,0) {};
		\node (p11) [ctrlpoint] at (0.6,1.6) {};
		\node (p12) [ctrlpoint] at (0.7,2.4) {};
		\node (p13) [ctrlpoint] at (1,3) {};

		\node (p20) [ctrlpoint] at (2,0) {};
		\node (p21) [ctrlpoint] at (1.7,1.6) {};
		\node (p22) [ctrlpoint] at (1.8,2.4) {};
		\node (p23) [ctrlpoint] at (2,3) {};

		\node (p30) [ctrlpoint,label=0:{$\left(P_{30},\omega^{30}\right)$}] at (3,0) {};
		\node (p31) [ctrlpoint] 				  at (3,1) {};
		\node (p32) [ctrlpoint] 			      at (3,2) {};
		\node (p33) [ctrlpoint,label=90:{$\left(P_{33},\omega^{33}\right)$}] at (3,3) {};
%Horizontal lines
		\draw[black] (p00) -- (p01) --(p02) --(p03);
		\draw[black] (p10) -- (p11) --(p12) --(p13);
		\draw[black] (p20) -- (p21) --(p22) --(p23);
		\draw[black] (p30) -- (p31) --(p32) --(p33);
%Vertical lines
		\draw[black] (p00) -- (p10) --(p20) --(p30);
		\draw[black] (p01) -- (p11) --(p21) --(p31);
		\draw[black] (p02) -- (p12) --(p22) --(p32);
		\draw[black] (p03) -- (p13) --(p23) --(p33);
	\end{scope}
}


\begin{tikzpicture}
%	\Bezier{0,0}{1,1}{2,-1}{3,0}
	\gridThreeD{0}{0}{black!50};
\end{tikzpicture}

==> static_evaluations.tex <==
\begin{tikzpicture}
\begin{axis}[
height=2.7cm,
width=\linewidth,
legend style={legend cell align=left, align=right, draw=white!15!black,nodes={scale=0.55, transform shape}},
legend pos = south east,
%at={(0.5,0.7)}
xlabel style={at={(0.999,0.4)},anchor=north east},
axis x line*=bottom,
axis y line*=left,
axis line style={->},
xmin=0,
y tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=2,
	/tikz/.cd
},
xlabel=$ k $,
y unit=m/s,
ylabel=$ v_k$,
]
\addplot[color=red , line width=1pt] table[y expr={abs(\thisrow{gv})},x expr=\coordindex,col sep=comma]{nurbs_result.csv};
\addplot[color=blue , line width=1pt] table[y expr={abs(\thisrow{gv})},x expr=\coordindex,col sep=comma]{surface_result.csv};
%	\addplot[color=brown, line width=1pt] table[y expr={abs(\thisrow{ginsv})},x expr=\coordindex,col sep=comma]{surface_result.csv};
\addplot[color=green , line width=1pt] table[y expr={abs(\thisrow{gv})},x expr=\coordindex,col sep=comma]{gp_result.csv};
\addplot[color=black , line width=1pt] table[y expr={abs(\thisrow{gv})},x expr=\coordindex,col sep=comma]{point_result.csv};
%	\addplot[color=red , line width=1pt] table[y expr={abs(\thisrow{gv}-\thisrow{ginsv})},x expr=\coordindex,col sep=comma]{nurbs_result.csv};
%	\addplot[color=blue , line width=1pt] table[y expr={abs(\thisrow{gv}-\thisrow{ginsv})},x expr=\coordindex,col sep=comma]{surface_result.csv};
%	\addplot[color=green , line width=1pt] table[y expr={abs(\thisrow{gv}-\thisrow{ginsv})},x expr=\coordindex,col sep=comma]{gp_result.csv};
%	\addplot[color=black , line width=1pt] table[y expr={abs(\thisrow{gv}-\thisrow{ginsv})},x expr=\coordindex,col sep=comma]{point_result.csv};
\legend{M1,M2,3DGP,SP}
\end{axis}
\end{tikzpicture}
\\
\begin{tikzpicture}
\begin{axis}[
height=3cm,
width=\linewidth,
legend style={legend cell align=left, align=right, draw=white!15!black,nodes={scale=0.55, transform shape}},
legend pos = south east,
xlabel style={at={(0.999,0.4)},anchor=north east},
axis x line*=bottom,
axis y line*=left,
axis line style={->},
y tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=2,
	/tikz/.cd
},
xmin=0,
%ymax=2.,
xlabel=$ k $,
y unit=m^2,
ylabel=$ e_A$,
]
\addplot[color=blue , line width=1pt] table[y expr={abs((\thisrow{l}*\thisrow{w})-(\thisrow{insl}*\thisrow{insw})},x expr=\coordindex,col sep=comma]{surface_result.csv};
\addplot[color=red , line width=1pt] table[y expr={abs((\thisrow{l}*\thisrow{w})-(\thisrow{insl}*\thisrow{insw})},x expr=\coordindex,col sep=comma]{nurbs_result.csv};
\addplot[color=green , line width=1pt] table[y expr={abs((\thisrow{l}*\thisrow{w})-(\thisrow{insl}*\thisrow{insw})},x expr=\coordindex,col sep=comma]{gp_result.csv};
\addplot[color=black , line width=1pt] table[y expr={abs((\thisrow{l}*\thisrow{w})-(\thisrow{insl}*\thisrow{insw})},x expr=\coordindex,col sep=comma]{point_result.csv};
\end{axis}
\end{tikzpicture}
\\
\begin{tikzpicture}
\begin{axis}[
height=2.4cm,
width=\linewidth,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos = south west,
xlabel style={at={(0.999,0.4)},anchor=north east},
axis x line*=bottom,
axis y line*=left,
axis line style={->},
y tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=2,
	/tikz/.cd
},
xmin=0,
xlabel=$ k $,
y unit=m,
ylabel=$ e_{pos}$,
]
\addplot[color=blue, line width=1pt] table[y expr={abs(\thisrow{ginssx}-\thisrow{gx})+abs(\thisrow{ginssy}-\thisrow{gy}))},x expr=\coordindex,col sep=comma]{surface_result.csv};
\addplot[color=red, line width=1pt] table[y expr={abs(\thisrow{ginssx}-\thisrow{gx})+abs(\thisrow{ginssy}-\thisrow{gy}))},x expr=\coordindex,col sep=comma]{nurbs_result.csv};
\addplot[color=black, line width=1pt] table[y expr={abs(\thisrow{ginssx}-\thisrow{gx})+abs(\thisrow{ginssy}-\thisrow{gy}))},x expr=\coordindex,col sep=comma]{point_result.csv};

\addplot[color=green , line width=1pt] table[y expr={abs(\thisrow{ginssx}-\thisrow{gx})+abs(\thisrow{ginssy}-\thisrow{gy}))},x expr=\coordindex,col sep=comma]{gp_result.csv};
\end{axis}
\end{tikzpicture}
\\
\begin{tikzpicture}
\begin{axis}[
height=2.4cm,
width=\linewidth,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos = south west,
xlabel style={at={(0.999,0.4)},anchor=north east},
axis x line*=bottom,
axis y line*=left,
axis line style={->},
y tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=2,
	/tikz/.cd
},
xmin=0,
%ymax=0.2,
xlabel=$ k $,
y unit=rad,
ylabel=$ e_{\psi_k}  $,
]
\addplot[color=blue , line width=1pt] table[y expr={abs(\thisrow{gyaw}-\thisrow{ginsyaw}},x expr=\coordindex,col sep=comma]{surface_result.csv};
\addplot[color=red , line width=1pt] table[y expr={abs(\thisrow{gyaw}-\thisrow{ginsyaw}},x expr=\coordindex,col sep=comma]{nurbs_result.csv};
\addplot[color=green , line width=1pt] table[y expr={abs(\thisrow{gyaw}-\thisrow{ginsyaw}},x expr=\coordindex,col sep=comma]{gp_result.csv};
%\addplot[color=cyan , line width=1pt] table[y expr={abs(\thisrow{gyaw}-\thisrow{ginsyaw}},x expr=\coordindex,col sep=comma]{curve_result.csv};
%\addplot[color=green , line width=1pt] table[y=ginsyaw,x expr=\coordindex,col sep=comma]{surface_result.csv};

\end{axis}
\end{tikzpicture}

